Learning a Generic Adaptive Wavelet Shrinkage Function for Denoising

The rise of machine learning in image processing has created a gap between trainable data-driven and classical model-driven approaches: While learning-based models often show superior performance, classical ones are often more transparent. To reduce this gap, we introduce a generic wavelet shrinkage function for denoising which is adaptive to both the wavelet scales as well as the noise standard deviation. It is inferred from trained results of a tightly parametrised function which is inherited from nonlinear diffusion. Our proposed shrinkage function is smooth and compact while only using two parameters. In contrast to many existing shrinkage functions, it is able to enhance image structures by amplifying wavelet coefficients. Experiments show that it outperforms classical shrinkage functions by a significant margin.

==> figures/fig_param_inspection/functions.tex <==

\begingroup
\tikzset{every picture/.style={scale=0.59}}
\centering
\setlength{\tabcolsep}{0pt}
    \begin{tabular}{ccc}
        
         \input{figures/fig_param_inspection/l1_over_levels_25.tex} 
        &\input{figures/fig_param_inspection/l2_over_levels_25.tex}
    
        &
        \begin{tikzpicture}
        
        \begin{axis}[
        width=\axisdefaultwidth,
        height=0.75*\axisdefaultwidth,
        samples=200,
        domain=0:100, 
        axis lines=left,
        ymin = 0,
        ymax = 100,
        ticks = none,
        legend entries={$S_{\bm\theta^2}$ for $\sigma = 20$,
                        $2 \cdot S_{\bm\theta^2}$ for $\sigma = 10$}, 
        legend cell align=right,
        legend style={at={(0.85,-0.05)},anchor=north, nodes={scale=1.2}}
        ]
        
        %second level of sigma_n = 20
        \def\la{26.32138}
        \def\lb{55.11412}
        
        % the max() formulation is a workaround for arithmetic overflow if la, 
        % lb are too small and x gets too large. It simply replaces something 
        % tending towards e^-infty by e^-25, which should be close enough. 
        \addplot[very thick, dotted, red] 
            plot (\x,{\x * (1 -(2 * exp(max(-25,-\x*\x / (\la * \la)))  
                                  - exp(max(-25,-\x*\x / (\lb * \lb)))))
                     });
        
        %second level of sigma_n = 10 scaled
        \def\la{2*12.94778}
        \def\lb{2*23.78630}
        \addplot[very thick, dashed, blue] 
            plot (\x,{\x * (1 -(2 * exp(max(-25,-\x*\x / (\la * \la)))  
                                  - exp(max(-25,-\x*\x / (\lb * \lb)))))
                     });
        
        \addplot[thin, dashed, black] plot (\x,\x);
        \end{axis}
        
        \end{tikzpicture}
    \end{tabular}


\endgroup


==> figures/fig_quality_comparison/graph.tex <==
\begin{tikzpicture}[scale = 0.7]

\begin{axis}
[
width=1.1*\axisdefaultwidth,
height=0.75*\axisdefaultwidth,
samples=500,
axis lines=left,
ymin = 21, ymax = 32.5,
xmin = 8, xmax = 62,
xtick = {10, 30, 50},
ytick = {22, 24, ...,32},
ylabel={Test PSNR},
xlabel={Noise standard deviation $\sigma$},
xlabel near ticks,
ylabel near ticks,
grid = major,
legend entries={soft,
                hard,
                garrote,
                proposed},
legend cell align=left,
legend style={at={(0.7, 0.8)}, anchor = west}
]

\addplot+[thick, dotted, mark options={solid}, blue, mark = square*]
table[x = Noise, y = PSNR] 
{figures/fig_quality_comparison/soft.dat};

\addplot+[thick, dashed, mark options={solid}, red, mark = *]
table[x = Noise, y = PSNR] 
{figures/fig_quality_comparison/hard.dat};

\addplot+[thick, dashdotted, mark options={solid}, black, mark = star]
table[x = Noise, y = PSNR] 
{figures/fig_quality_comparison/garrote.dat};

\addplot+[thick, densely dotted, mark options={solid}, brown, mark = diamond*]
table[x = Noise, y = PSNR] 
{figures/fig_quality_comparison/ours.dat};

\end{axis}

\end{tikzpicture}
